Two Loop Effective Kaehler Potential

In this talk we study the renormalization of the effective Kaehler potential at one and two loops for general four dimensional (non--renormalizable) N=1 supersymmetric theories described by arbitrary Kaehler potential, superpotential and gauge kinetic function. We consider the Wess-Zumino model as an example.

==> bubbles.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bubbles.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4291,928)(4216,-5115)
\end{picture}


==> sc0-graph.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sc0-graph.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1658,1652)(4794,-4487)
\end{picture}


==> sc8graph.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sc8graph.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1544,774)(2379,-5173)
\end{picture}

